Shared Low-rank Basis Factorization for Data-free Mixture-of-Experts Compression

Mixture-of-Experts (MoE) large language models decouple capacity from compute through sparse routing, but their large parameter count creates storage and serving challenges. We analyze three MoE compression families: expert pruning, expert merging, and weight reconstruction, and derive structural error bounds showing that pruning and merging can incur non-vanishing errors tied to routing and expert heterogeneity. In contrast, weight reconstruction avoids these structural costs by preserving expert structure and routing. Motivated by the analysis, we propose Shared Low-rank Basis Factorization (SLBF), a data-free weight reconstruction method that uses rank-$k$ bases shared among experts, enabling richer cross-expert sharing, faster convergence, and lower reconstruction error. A post-hoc gauge fixing removes redundant parameters at no representational cost. Across five MoE architectures spanning 16B to 122B parameters, SLBF consistently outperforms methods from all three compression families.

==> content/btd-tikz.tex <==


\tikzset{every picture/.style={line width=1.25pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,84); %set diagram left start at 0, and has height of 84

%Straight Lines [id:da5369095517848623] 
\draw    (112.38,27.75) -- (125.88,27.75) ;
%Straight Lines [id:da17665384433613318] 
\draw    (49,27.75) -- (69.13,27.75) ;
%Straight Lines [id:da009468681929943212] 
\draw    (9.63,59.75) -- (82.88,59.75) ;
%Shape: Square [id:dp06574632361456845] 
\draw   (23.92,15.67) -- (48.92,15.67) -- (48.92,40.67) -- (23.92,40.67) -- cycle ;
%Shape: Rectangle [id:dp5778251530700155] 
\draw  [color={rgb, 255:red, 255; green, 130; blue, 93 }  ,draw opacity=1 ] (69.38,15.67) -- (85.38,15.67) -- (85.38,40.67) -- (69.38,40.67) -- cycle ;
%Straight Lines [id:da6403178770954246] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 93 }  ,draw opacity=1 ]   (85,27.75) -- (96.38,27.75) ;
%Straight Lines [id:da4481999118336607] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 93 }  ,draw opacity=1 ]   (91.38,46.75) -- (91.38,51) ;
%Shape: Right Angle [id:dp8959772594617779] 
\draw  [color={rgb, 255:red, 255; green, 130; blue, 93 }  ,draw opacity=1 ] (91.38,46.75) -- (77.13,46.75) -- (77.13,40.5) ;
%Shape: Right Angle [id:dp32188474764840747] 
\draw  [color={rgb, 255:red, 255; green, 130; blue, 93 }  ,draw opacity=1 ] (91.38,46.75) -- (104.88,46.75) -- (104.88,40.5) ;
%Shape: Rectangle [id:dp661221615503243] 
\draw  [color={rgb, 255:red, 255; green, 130; blue, 93 }  ,draw opacity=1 ] (82.88,51.12) -- (99.88,51.12) -- (99.88,66.07) -- (82.88,66.07) -- cycle ;
%Straight Lines [id:da12062424750335676] 
\draw    (9.13,27.25) -- (23.88,27.25) ;
%Straight Lines [id:da38250613936526945] 
\draw    (36.13,40.75) -- (36.13,59.5) ;
%Rounded Rect [id:dp35548744467856386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ] (64.13,19.7) .. controls (64.13,13.79) and (68.92,9) .. (74.83,9) -- (106.93,9) .. controls (112.83,9) and (117.63,13.79) .. (117.63,19.7) -- (117.63,59.8) .. controls (117.63,65.71) and (112.83,70.5) .. (106.93,70.5) -- (74.83,70.5) .. controls (68.92,70.5) and (64.13,65.71) .. (64.13,59.8) -- cycle ;
%Shape: Rectangle [id:dp7548738289711693] 
\draw  [color={rgb, 255:red, 255; green, 130; blue, 93 }  ,draw opacity=1 ] (96.38,15.67) -- (112.38,15.67) -- (112.38,40.67) -- (96.38,40.67) -- cycle ;

% Text Node
\draw (28,20.5) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{A}$};
% Text Node
\draw (69,20.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 130; blue, 93 }  ,opacity=1 ]  {$\mathbf{{\textstyle U}}$};
% Text Node
\draw (96,20.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 130; blue, 93 }  ,opacity=1 ]  {$\mathbf{V}$};
% Text Node
\draw (83,54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 130; blue, 93 }  ,opacity=1 ]  {$\mathbf{w}$};
% Text Node
\draw (4.25,51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (52,18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r$};
% Text Node
\draw (118,13.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d_{2}$};
% Text Node
\draw (0,13.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d_{1}$};
% Text Node
\draw (116.5,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.61,0.61,0.61}{\Phi( \cdot )}$};
% Text Node
\draw (86,15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 130; blue, 93 }  ,opacity=1 ]  {$k$};
% Text Node
\draw (105.25,41.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 130; blue, 93 }  ,opacity=1 ]  {$m$};


\end{tikzpicture}


==> content/mobe-tikz.tex <==


\tikzset{every picture/.style={line width=1.25pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,84); %set diagram left start at 0, and has height of 84

%Straight Lines [id:da5369095517848623] 
\draw    (103.92,27.75) -- (125.88,27.75) ;
%Straight Lines [id:da17665384433613318] 
\draw    (48.92,27.75) -- (78.92,27.75) ;
%Straight Lines [id:da009468681929943212] 
\draw    (9.63,59.75) -- (82.88,59.75) ;
%Shape: Square [id:dp06574632361456845] 
\draw   (23.92,15.67) -- (48.92,15.67) -- (48.92,40.67) -- (23.92,40.67) -- cycle ;
%Shape: Rectangle [id:dp5778251530700155] 
\draw  [color={rgb, 255:red, 157; green, 176; blue, 210 }  ,draw opacity=1 ] (78.92,15.67) -- (103.92,15.67) -- (103.92,40.67) -- (78.92,40.67) -- cycle ;
%Straight Lines [id:da4481999118336607] 
\draw [color={rgb, 255:red, 157; green, 176; blue, 210 }  ,draw opacity=1 ]   (91.38,40.67) -- (91.38,51) ;
%Shape: Rectangle [id:dp661221615503243] 
\draw  [color={rgb, 255:red, 157; green, 176; blue, 210 }  ,draw opacity=1 ] (82.88,51.12) -- (99.88,51.12) -- (99.88,66.07) -- (82.88,66.07) -- cycle ;
%Straight Lines [id:da12062424750335676] 
\draw    (9.13,27.25) -- (23.88,27.25) ;
%Straight Lines [id:da38250613936526945] 
\draw    (36.13,40.75) -- (36.13,59.5) ;
%Rounded Rect [id:dp35548744467856386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ] (70.13,19.7) .. controls (70.13,13.79) and (74.92,9) .. (80.83,9) -- (100.93,9) .. controls (106.83,9) and (111.63,13.79) .. (111.63,19.7) -- (111.63,59.8) .. controls (111.63,65.71) and (106.83,70.5) .. (100.93,70.5) -- (80.83,70.5) .. controls (74.92,70.5) and (70.13,65.71) .. (70.13,59.8) -- cycle ;

% Text Node
\draw (28,20.5) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{A}$};
% Text Node
\draw (83,20.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 157; green, 176; blue, 210 }  ,opacity=1 ]  {$\mathbf{{\textstyle B}}$};
% Text Node
\draw (83,54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 157; green, 176; blue, 210 }  ,opacity=1 ]  {$\mathbf{w}$};
% Text Node
\draw (4.25,51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (57,18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$r$};
% Text Node
\draw (112,13.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d_{2}$};
% Text Node
\draw (0,13.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d_{1}$};
% Text Node
\draw (110.5,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.61,0.61,0.61}{\Phi( \cdot )}$};
% Text Node
\draw (93.25,42.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 157; green, 176; blue, 210 }  ,opacity=1 ]  {$m$};


\end{tikzpicture}

